Unsupervised Learning of Invariance Transformations

The need for large amounts of training data in modern machine learning is one of the biggest challenges of the field. Compared to the brain, current artificial algorithms are much less capable of learning invariance transformations and employing them to extrapolate knowledge from small sample sets. It has recently been proposed that the brain might encode perceptual invariances as approximate graph symmetries in the network of synaptic connections. Such symmetries may arise naturally through a biologically plausible process of unsupervised Hebbian learning. In the present paper, we illustrate this proposal on numerical examples, showing that invariance transformations can indeed be recovered from the structure of recurrent synaptic connections which form within a layer of feature detector neurons via a simple Hebbian learning rule. In order to numerically recover the invariance transformations from the resulting recurrent network, we develop a general algorithmic framework for finding approximate graph automorphisms. We discuss how this framework can be used to find approximate automorphisms in weighted graphs in general.

==> images/1515FullExperiments.tex <==
    \begin{tikzpicture}
    \def\x{0.1}
    \def\y{10}
    \tikzset{1515/.style={scale=0.4, circle}}
    \tikzset{exact/.style={draw=green!70!black, fill=green!70!black}}
    \tikzset{probably/.style={opacity=0.6}, draw=none}
    \tikzset{toofew/.style={draw=red, fill=red}}
    \tikzset{toomany/.style={draw=black, fill=black}}
    \tikzset{unknown/.style={draw=purple, fill=purple}}
    
    
    \draw (0,0) -- (100*\x,0);
    \node[scale=0.75] at (95*\x, -0.075*\y) {Percentages};
    \foreach \i in {10,20,30,40,50,60,70,80,90,100}{
        \draw (\i*\x, -0.15)--++(0,0.3);
        \node[scale=0.75] at (\i*\x, -0.35) {\i};
    }
    
    \draw (0,0) -- (0,.6*\y);
    \node[scale=0.75] at (0*\x, .65*\y) {Fault tolerance};
    \foreach \j in{.1,.2,.3,.4,.5,.6}{
        \draw (-0.15,\j*\y)--++(0.3,0);
        \node[scale=0.75] at (-0.4, \j*\y) {\j};
    }
    
  \node[1515,toofew] at (5.0*\x,0.05*\y) {};
\node[1515,toofew] at (5.0*\x,0.6*\y) {};
\node[1515,toofew] at (5.0*\x,0.55*\y) {};
\node[1515,toofew] at (5.0*\x,0.5*\y) {};
\node[1515,toofew] at (5.0*\x,0.4*\y) {};
\node[1515,toofew] at (5.0*\x,0.35*\y) {};
\node[1515,toofew] at (5.0*\x,0.45*\y) {};
\node[1515,toofew] at (5.0*\x,0.25*\y) {};
\node[1515,toofew] at (5.0*\x,0.2*\y) {};
\node[1515,toofew] at (5.0*\x,0.15*\y) {};
\node[1515,toofew] at (5.0*\x,0.1*\y) {};
\node[1515,toofew] at (5.0*\x,0.3*\y) {};
\node[1515,toofew] at (10.0*\x,0.4*\y) {};
\node[1515,toofew] at (10.0*\x,0.6*\y) {};
\node[1515,toofew] at (10.0*\x,0.55*\y) {};
\node[1515,toofew] at (10.0*\x,0.5*\y) {};
\node[1515,toofew] at (10.0*\x,0.45*\y) {};
\node[1515,toofew] at (10.0*\x,0.35*\y) {};
\node[1515,toofew] at (10.0*\x,0.15*\y) {};
\node[1515,toofew] at (10.0*\x,0.25*\y) {};
\node[1515,toofew] at (10.0*\x,0.2*\y) {};
\node[1515,toofew] at (10.0*\x,0.1*\y) {};
\node[1515,toofew] at (10.0*\x,0.05*\y) {};
\node[1515,toofew] at (10.0*\x,0.3*\y) {};
\node[1515,exact] at (20.0*\x,0.4*\y) {};
\node[1515,toomany] at (20.0*\x,0.6*\y) {};
\node[1515,toomany] at (20.0*\x,0.55*\y) {};
\node[1515,exact] at (20.0*\x,0.5*\y) {};
\node[1515,exact] at (20.0*\x,0.45*\y) {};
\node[1515,toofew] at (20.0*\x,0.35*\y) {};
\node[1515,toofew] at (20.0*\x,0.15*\y) {};
\node[1515,toofew] at (20.0*\x,0.25*\y) {};
\node[1515,toofew] at (20.0*\x,0.2*\y) {};
\node[1515,toofew] at (20.0*\x,0.1*\y) {};
\node[1515,toofew] at (20.0*\x,0.05*\y) {};
\node[1515,toofew] at (20.0*\x,0.3*\y) {};
\node[1515,toomany] at (30.0*\x,0.6*\y) {};
\node[1515,toomany] at (30.0*\x,0.55*\y) {};
\node[1515,toomany] at (30.0*\x,0.5*\y) {};
\node[1515,toomany] at (30.0*\x,0.45*\y) {};
\node[1515,exact] at (30.0*\x,0.4*\y) {};
\node[1515,exact] at (30.0*\x,0.35*\y) {};
\node[1515,toofew] at (30.0*\x,0.25*\y) {};
\node[1515,toofew] at (30.0*\x,0.2*\y) {};
\node[1515,toofew] at (30.0*\x,0.15*\y) {};
\node[1515,toofew] at (30.0*\x,0.1*\y) {};
\node[1515,toofew] at (30.0*\x,0.05*\y) {};
\node[1515,toofew] at (30.0*\x,0.3*\y) {};
\node[1515,toomany] at (40.0*\x,0.4*\y) {};
\node[1515,toomany] at (40.0*\x,0.6*\y) {};
\node[1515,toomany] at (40.0*\x,0.55*\y) {};
\node[1515,toomany] at (40.0*\x,0.5*\y) {};
\node[1515,toomany] at (40.0*\x,0.45*\y) {};
\node[1515,toomany] at (40.0*\x,0.35*\y) {};
\node[1515,toofew] at (40.0*\x,0.15*\y) {};
\node[1515,exact] at (40.0*\x,0.25*\y) {};
\node[1515,toofew] at (40.0*\x,0.05*\y) {};
\node[1515,toofew] at (40.0*\x,0.1*\y) {};
\node[1515,exact] at (40.0*\x,0.3*\y) {};
\node[1515,exact] at (40.0*\x,0.2*\y) {};
\node[1515,toomany] at (50.0*\x,0.6*\y) {};
\node[1515,toomany] at (50.0*\x,0.55*\y) {};
\node[1515,toomany] at (50.0*\x,0.5*\y) {};
\node[1515,toomany] at (50.0*\x,0.4*\y) {};
\node[1515,exact] at (50.0*\x,0.3*\y) {};
\node[1515,toomany] at (50.0*\x,0.45*\y) {};
\node[1515,exact] at (50.0*\x,0.2*\y) {};
\node[1515,toofew] at (50.0*\x,0.15*\y) {};
\node[1515,toofew] at (50.0*\x,0.1*\y) {};
\node[1515,toofew] at (50.0*\x,0.05*\y) {};
\node[1515,exact] at (50.0*\x,0.25*\y) {};
\node[1515,exact] at (50.0*\x,0.35*\y) {};
\node[1515,exact] at (55.0*\x,0.35*\y) {};
\node[1515,toomany] at (55.0*\x,0.6*\y) {};
\node[1515,toomany] at (55.0*\x,0.55*\y) {};
\node[1515,toomany] at (55.0*\x,0.5*\y) {};
\node[1515,toomany] at (55.0*\x,0.45*\y) {};
\node[1515,exact] at (55.0*\x,0.4*\y) {};
\node[1515,exact] at (55.0*\x,0.3*\y) {};
\node[1515,exact] at (55.0*\x,0.2*\y) {};
\node[1515,exact] at (55.0*\x,0.15*\y) {};
\node[1515,exact] at (55.0*\x,0.1*\y) {};
\node[1515,toofew] at (55.0*\x,0.075*\y) {};
\node[1515,toofew] at (55.0*\x,0.05*\y) {};
\node[1515,exact] at (55.0*\x,0.25*\y) {};
\node[1515,toomany] at (60.0*\x,0.6*\y) {};
\node[1515,toomany] at (60.0*\x,0.55*\y) {};
\node[1515,toomany] at (60.0*\x,0.5*\y) {};
\node[1515,toomany] at (60.0*\x,0.45*\y) {};
\node[1515,exact] at (60.0*\x,0.4*\y) {};
\node[1515,exact] at (60.0*\x,0.35*\y) {};
\node[1515,exact] at (60.0*\x,0.3*\y) {};
\node[1515,exact] at (60.0*\x,0.2*\y) {};
\node[1515,exact] at (60.0*\x,0.15*\y) {};
\node[1515,exact] at (60.0*\x,0.1*\y) {};
\node[1515,toofew] at (60.0*\x,0.075*\y) {};
\node[1515,toofew] at (60.0*\x,0.05*\y) {};
\node[1515,exact] at (60.0*\x,0.25*\y) {};
\node[1515,exact] at (65.0*\x,0.4*\y) {};
\node[1515,toomany] at (65.0*\x,0.6*\y) {};
\node[1515,toomany] at (65.0*\x,0.55*\y) {};
\node[1515,toomany] at (65.0*\x,0.5*\y) {};
\node[1515,exact] at (65.0*\x,0.35*\y) {};
\node[1515,toomany] at (65.0*\x,0.45*\y) {};
\node[1515,exact] at (65.0*\x,0.25*\y) {};
\node[1515,exact] at (65.0*\x,0.2*\y) {};
\node[1515,exact] at (65.0*\x,0.3*\y) {};
\node[1515,exact] at (65.0*\x,0.15*\y) {};
\node[1515,exact] at (65.0*\x,0.1*\y) {};
\node[1515,toofew] at (65.0*\x,0.075*\y) {};
\node[1515,toofew] at (65.0*\x,0.05*\y) {};
\node[1515,toomany] at (70.0*\x,0.6*\y) {};
\node[1515,toomany] at (70.0*\x,0.55*\y) {};
\node[1515,toomany] at (70.0*\x,0.5*\y) {};
\node[1515,toomany] at (70.0*\x,0.45*\y) {};
\node[1515,exact] at (70.0*\x,0.4*\y) {};
\node[1515,exact] at (70.0*\x,0.35*\y) {};
\node[1515,exact] at (70.0*\x,0.3*\y) {};
\node[1515,exact] at (70.0*\x,0.25*\y) {};
\node[1515,exact] at (70.0*\x,0.2*\y) {};
\node[1515,exact] at (70.0*\x,0.15*\y) {};
\node[1515,exact] at (70.0*\x,0.1*\y) {};
\node[1515,toofew] at (70.0*\x,0.075*\y) {};
\node[1515,toofew] at (70.0*\x,0.05*\y) {};
\node[1515,toomany] at (75.0*\x,0.6*\y) {};
\node[1515,toomany] at (75.0*\x,0.55*\y) {};
\node[1515,exact] at (75.0*\x,0.5*\y) {};
\node[1515,exact] at (75.0*\x,0.45*\y) {};
\node[1515,exact] at (75.0*\x,0.4*\y) {};
\node[1515,exact] at (75.0*\x,0.35*\y) {};
\node[1515,exact] at (75.0*\x,0.3*\y) {};
\node[1515,exact] at (75.0*\x,0.25*\y) {};
\node[1515,exact] at (75.0*\x,0.2*\y) {};
\node[1515,exact] at (75.0*\x,0.15*\y) {};
\node[1515,exact] at (75.0*\x,0.1*\y) {};
\node[1515,toofew] at (75.0*\x,0.075*\y) {};
\node[1515,toofew] at (75.0*\x,0.05*\y) {};
\node[1515,toomany] at (80.0*\x,0.6*\y) {};
\node[1515,toomany] at (80.0*\x,0.55*\y) {};
\node[1515,toomany] at (80.0*\x,0.5*\y) {};
\node[1515,exact] at (80.0*\x,0.45*\y) {};
\node[1515,exact] at (80.0*\x,0.4*\y) {};
\node[1515,exact] at (80.0*\x,0.35*\y) {};
\node[1515,exact] at (80.0*\x,0.3*\y) {};
\node[1515,exact] at (80.0*\x,0.25*\y) {};
\node[1515,exact] at (80.0*\x,0.2*\y) {};
\node[1515,exact] at (80.0*\x,0.15*\y) {};
\node[1515,exact] at (80.0*\x,0.1*\y) {};
\node[1515,toofew] at (80.0*\x,0.05*\y) {};
\node[1515,toofew] at (80.0*\x,0.075*\y) {};
\node[1515,toomany] at (85.0*\x,0.55*\y) {};
\node[1515,exact] at (85.0*\x,0.5*\y) {};
\node[1515,exact] at (85.0*\x,0.45*\y) {};
\node[1515,exact] at (85.0*\x,0.4*\y) {};
\node[1515,exact] at (85.0*\x,0.35*\y) {};
\node[1515,toomany] at (85.0*\x,0.6*\y) {};
\node[1515,exact] at (85.0*\x,0.25*\y) {};
\node[1515,exact] at (85.0*\x,0.2*\y) {};
\node[1515,exact] at (85.0*\x,0.15*\y) {};
\node[1515,exact] at (85.0*\x,0.1*\y) {};
\node[1515,exact] at (85.0*\x,0.05*\y) {};
\node[1515,exact] at (85.0*\x,0.3*\y) {};
\node[1515,toomany] at (90.0*\x,0.6*\y) {};
\node[1515,toomany] at (90.0*\x,0.55*\y) {};
\node[1515,exact] at (90.0*\x,0.5*\y) {};
\node[1515,exact] at (90.0*\x,0.45*\y) {};
\node[1515,exact] at (90.0*\x,0.4*\y) {};
\node[1515,exact] at (90.0*\x,0.35*\y) {};
\node[1515,exact] at (90.0*\x,0.3*\y) {};
\node[1515,exact] at (90.0*\x,0.25*\y) {};
\node[1515,exact] at (90.0*\x,0.2*\y) {};
\node[1515,exact] at (90.0*\x,0.15*\y) {};
\node[1515,exact] at (90.0*\x,0.1*\y) {};
\node[1515,exact] at (90.0*\x,0.05*\y) {};
\node[1515,toomany] at (95.0*\x,0.55*\y) {};
\node[1515,exact] at (95.0*\x,0.5*\y) {};
\node[1515,exact] at (95.0*\x,0.45*\y) {};
\node[1515,exact] at (95.0*\x,0.4*\y) {};
\node[1515,exact] at (95.0*\x,0.35*\y) {};
\node[1515,toomany] at (95.0*\x,0.6*\y) {};
\node[1515,exact] at (95.0*\x,0.25*\y) {};
\node[1515,exact] at (95.0*\x,0.2*\y) {};
\node[1515,exact] at (95.0*\x,0.15*\y) {};
\node[1515,exact] at (95.0*\x,0.1*\y) {};
\node[1515,exact] at (95.0*\x,0.05*\y) {};
\node[1515,exact] at (95.0*\x,0.3*\y) {};
\node[1515,toomany] at (98.0*\x,0.55*\y) {};
\node[1515,exact] at (98.0*\x,0.5*\y) {};
\node[1515,exact] at (98.0*\x,0.45*\y) {};
\node[1515,exact] at (98.0*\x,0.4*\y) {};
\node[1515,exact] at (98.0*\x,0.35*\y) {};
\node[1515,toomany] at (98.0*\x,0.6*\y) {};
\node[1515,exact] at (98.0*\x,0.25*\y) {};
\node[1515,exact] at (98.0*\x,0.2*\y) {};
\node[1515,exact] at (98.0*\x,0.15*\y) {};
\node[1515,exact] at (98.0*\x,0.1*\y) {};
\node[1515,exact] at (98.0*\x,0.05*\y) {};
\node[1515,exact] at (98.0*\x,0.3*\y) {};
\node[1515,toomany] at (99.9*\x,0.6*\y) {};
\node[1515,toomany] at (99.9*\x,0.55*\y) {};
\node[1515,toomany] at (99.9*\x,0.5*\y) {};
\node[1515,exact] at (99.9*\x,0.45*\y) {};
\node[1515,exact] at (99.9*\x,0.4*\y) {};
\node[1515,exact] at (99.9*\x,0.35*\y) {};
\node[1515,exact] at (99.9*\x,0.3*\y) {};
\node[1515,exact] at (99.9*\x,0.2*\y) {};
\node[1515,exact] at (99.9*\x,0.15*\y) {};
\node[1515,exact] at (99.9*\x,0.1*\y) {};
\node[1515,exact] at (99.9*\x,0.05*\y) {};
\node[1515,exact] at (99.9*\x,0.25*\y) {};

\draw[green, fill=green, opacity=0.5] (99.9*\x,0.05*\y)--(85*\x,0.05*\y)--(80*\x,0.1*\y)--(55*\x,0.1*\y)--(50*\x,0.2*\y)--(40*\x,0.2*\y)--(30*\x,0.35*\y)--(20*\x,0.4*\y)--(20*\x,0.5*\y)--(30*\x,0.4*\y)--(40*\x,0.3*\y)--(50*\x,0.35*\y)--(55*\x,0.4*\y)--(70*\x,0.4*\y)--(75*\x,0.5*\y)--(80*\x,0.45*\y)--(85*\x,0.5*\y)--(98*\x,0.5*\y)--(99.9*\x,0.45*\y);

\draw[red, fill=red, opacity=0.5] (5*\x,0.6*\y)--(5*\x,0.05*\y)--(80*\x,0.05*\y)--(80*\x,0.075*\y)--(55*\x,0.075*\y)--(50*\x,0.15*\y)--(40*\x,0.15*\y)--(30*\x,0.3*\y)--(20*\x,0.35*\y)--(10*\x,0.6*\y);

\draw[black, fill=black, opacity=0.5] (20*\x,0.6*\y)--(99.9*\x,0.6*\y)--(99.9*\x,0.5*\y)--(98*\x,0.55*\y)--(85*\x,0.55*\y)--(80*\x,0.5*\y)--(75*\x,0.55*\y)--(70*\x,0.45*\y)--(55*\x,0.45*\y)--(50*\x,0.4*\y)--(40*\x,0.35*\y)--(20*\x,0.55*\y);

\node[scale=0.8, text=white] at (40*\x, 0.475*\y) {\contour{black}{Too many}};
\node[scale=0.8] at (80*\x, 0.275*\y) {\contour{white}{Exact}};
\node[scale=0.8] at (15*\x, 0.175*\y) {\contour{white}{Too few}};


\end{tikzpicture}
